Classification of Picard lattices of K3 surfaces

Using results of our papers [19], [20] and [21] about classification of degenerations of Kahlerian K3 surfaces with finite symplectic automorphism groups, we classify Picard lattices of Kahlerian K3 surfaces. By classification we understand classification depending on their possible finite symplectic automorphism groups and their non-singular rational curves if a Picard lattice is negative definite.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$  & $\rk S_G$ &$q_{S_G}$  &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $1$  &$2$ & $1$& $C_2$ &   $8$     &$2_{II}^{+8}$ & $\aaa_1$   &  $9$  &
$2_7^{+9}$\\
\hline
      &    &    &    &              &              & $2\aaa_1$  &  $9$  &
$2_{II}^{-6},4_3^{-1}$\\
\hline
\hline
 $2$  & $3$& $1$&$C_3$  &    $12$   & $3^{+6}$       & $\aaa_1$   &  $13$ &
$2_3^{-1},3^{+6}$\\
\hline
      &    &    &       &           &                & $3\aaa_1$  & $13$  &
$2_1^{+1},3^{-5}$\\
\hline
\hline
 $3$  &$4$ & $2$&$C_2^2$&    $12$   & $2_{II}^{-6},4_{II}^{-2}$& $\aaa_1$   & $13$  &
$2_3^{+7},4_{II}^{+2}$\\
\hline
      &    &    &       &           &                            & $2\aaa_1$& $13$  &
$2_{II}^{-4},4_7^{-3}$\\
\hline
      &    &    &       &           &                & $4\aaa_1$  & $13$  &
$2_{II}^{-6},8_3^{-1}$\\
\hline
\hline
$4$   &$4$& $1$ &$C_4$  &   $14$     &$2_2^{+2},4_{II}^{+4}$ & $\aaa_1$   & $15$  &
$2_5^{-3},4_{II}^{+4}$\\
\hline
      &   &     &       &           &                        & $2\aaa_1$  & $15$  &
$4_1^{-5}$\\
\hline
      &   &     &       &           &                        & $4\aaa_1$  & $15$  &
$2_2^{+2},4_{II}^{+2},8_7^{+1}$\\
\hline
      &   &     &       &           &                        & $\aaa_2$   & $15$  &
$2_1^{+1},4_{II}^{-4}$\\
\hline
\hline
 $6$  &$6$& $1$ & $D_6$ & $14$      &$2_{II}^{-2},3^{+5}$    &  $\aaa_1$   & $15$  &
$2_7^{-3},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $2\aaa_1$  & $15$  &
$4_3^{-1},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $3\aaa_1$  & $15$  &
$2_1^{-3},3^{-4}$\\
\hline
      &   &     &       &           &                        &  $6\aaa_1$  & $15$  &
$4_1^{+1},3^{+4}$\\
\hline
\hline
  $9$ &$8$& $5$ &$C_2^3$&  $14$     & $2_{II}^{+6},4_2^{+2}$ &  $2\aaa_1$  & $15$  &
$2_{II}^{-4},4_5^{-3}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$  & $15$  &
$2_{II}^{+6},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$  & $15$  &
$2_{II}^{+6},4_1^{+1}$\\
\hline
\hline
  $10$&$8$& $3$ &$D_8$  &  $15$     & $4_1^{+5}$    &  $\aaa_1$  & $16$   &
$2_1^{+1},4_7^{+5}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_I$& $16$   &
$2_6^{-2},4_6^{-4}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_{II}$& $16$   &
$2_{II}^{+2},4_{II}^{+4}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$ & $16$  &
$4_7^{+3},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$ & $16$  &
$4_0^{+4}$\\
\hline
      &   &     &       &           &               &  $2\aaa_2$ & $16$  &
$4_{II}^{+4}$\\
\hline
\hline
  $12$&$8$& $4$ & $Q_8$ &  $17$     & $2_7^{-3},8_{II}^{-2}$ &  $8\aaa_1$ & $18$  &
$2_7^{-3},16_3^{-1}$\\
\hline
      &   &     &       &           &                        &  $\aaa_2$ & $18$   &
$2_6^{-2},8_{II}^{-2}$\\
\hline
\hline
 $16$ &$10$&$1$ &$D_{10}$&  $16$    & $5^{+4}$      &  $\aaa_1$  & $17$  &
$2_7^{+1},5^{+4}$\\
\hline
      &   &     &       &           &               &  $5\aaa_1$  &$17$  &
$2_7^{+1},5^{-3}$\\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$ &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $17$&$12$ & $3$&$\AAA_4$&  $16$& $2_{II}^{-2},4_{II}^{-2},3^{+2}$ & $\aaa_1$ &$17$  &
$2_7^{-3},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &     &$3\aaa_1$ &  $17$  &
$2_1^{-3},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &            &$4\aaa_1$ &  $17$  &
$2_{II}^{-2},8_3^{-1},3^{+2}$\\
\hline
     &     &    &        &           &             &$6\aaa_1$ &  $17$  &
$4_1^{-3},3^{+1}$\\
\hline
     &     &    &        &           &             &$12\aaa_1$&  $17$  &
$2_{II}^{-2},8_1^{+1},3^{-1}$\\
\hline
\hline
 $18$&$12$ &$4$ &$D_{12}$&  $16$&$2_{II}^{+4},3^{+4}$ &  $\aaa_1$&  $17$&
$2_7^{+5},3^{+4}$\\
\hline
     &     &    &        &           &   &  $2\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+1},3^{+4}$\\
\hline
     &     &    &        &           &   &  $3\aaa_1$    &  $17$  &
$2_5^{-5},3^{-3}$\\
\hline
     &     &    &        &           &   &  $6\aaa_1$    &  $17$  &
$2_{II}^{-2},4_1^{+1},3^{+3}$\\
\hline
\hline
 $21$&$16$ &$14$&$C_2^4$ &  $15$ & $2_{II}^{+6},8_I^{+1}$ &  $4\aaa_1$ &  $16$  &
$2_{II}^{+4},4_{II}^{+2}$\\
\hline
     &     &    &        &           &          &$16\aaa_1$&  $16$  &
$2_{II}^{+6}$\\
\hline
\hline
 $22$& $16$&$11$&$C_2\times D_8$& $16$& $2_{II}^{+2},4_0^{+4}$ &$2\aaa_1$&$17$  &
$4_7^{+5}$\\
\hline
     &     &    &        &           &     &  $4\aaa_1$    &  $17$  &
$2_{II}^{+2},4_0^{+2},8_7^{+1}$\\
\hline
     &     &    &        &           &     &  $8\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+3}$\\
\hline
\hline
 $26$& $16$& $8$&$SD_{16}$& $18$ &$2_7^{+1},4_7^{+1},8_{II}^{+2}$&$8\aaa_1$&$19$  &
$2_1^{+1},4_1^{+1},16_3^{-1}$\\
\hline
     &     &    &        &       &              &  $2\aaa_2$    &  $19$  &
$2_5^{-1},8_{II}^{-2}$\\
\hline
\hline
$30$ & $18$& $4$&$\AAA_{3,3}$&$16$   &$3^{+4},9^{-1}$&  $3\aaa_1$ &  $17$  &
$2_5^{-1},3^{-3},9^{-1}$\\
\hline
     &     &    &        &           &               &  $9\aaa_1$ &  $17$  &
$2_3^{-1},3^{+4}$\\
\hline
\hline
 $32$& $20$& $3$&$Hol(C_5)$& $18$    &$2_6^{-2},5^{+3}$&  $2\aaa_1$ &$19$ &
$4_1^{+1},5^{+3}$\\
\hline
     &     &    &        &           &                 &  $5\aaa_1$  &$19$&
$2_1^{+3},5^{-2}$\\
\hline
     &     &    &        &           &                 &  $10\aaa_1$ &$19$  &
$4_5^{-1},5^{+2}$\\
\hline
     &     &    &        &           &               &  $5\aaa_2$   &$19$  &
$2_5^{-1},5^{-2}$\\
\hline
\hline
$33$ & $21$&$1$ &$C_7\rtimes C_3$&$18$&  $7^{+3}$    &  $7\aaa_1$    &  $19$  &
$2_1^{+1},7^{+2}$\\
\hline
\hline
 $34$& $24$&$12$&$\SSS_4$&  $17$      & $4_3^{+3},3^{+2}$& $\aaa_1$&  $18$  &
$2_5^{-1},4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &            &                  & $2\aaa_1$    &  $18$  &
$2_2^{+2},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $3\aaa_1$    &  $18$  &
$2_7^{+1},4_5^{-3},3^{-1}$ \\
\hline
     &     &    &        &           &                   & $4\aaa_1$    &  $18$  &
$4_3^{-1},8_3^{-1},3^{+2}$ \\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_I$&  $18$  &
$2_4^{-2},4_0^{+2},3^{+1}$\\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_{II}$&$18$ &
$2_{II}^{+2},4_{II}^{-2},3^{+1}$ \\
\hline
     &     &    &        &           &                   & $8\aaa_1$       &$18$  &
$4_2^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $12\aaa_1$    & $18$  &
$4_5^{-1},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &           &                   & $6\aaa_2$    &  $18$  &
$4_{II}^{-2},3^{+1}$\\
\hline

\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$       &$Deg$& $\rk S$ &$q_S$    \\
\hline
\hline
 $39$&$32$ &$27$&$2^4C_2$&  $17$     &$2_{II}^{+2},4_0^{+2},8_7^{+1}$ & $4\aaa_1$&$18$&
$4_6^{+4}$\\
\hline
     &     &    &        &           &                                & $8\aaa_1$&  $18$&
$2_{II}^{+2},4_7^{+1},8_7^{+1}$\\
\hline
     &     &    &        &           &                                & $16\aaa_1$&$18$&
$2_{II}^{+2},4_6^{+2}$\\
\hline
\hline
$40$ &$32$ &$49$&$Q_8*Q_8$& $17$     & $4_7^{+5}$ & $8\aaa_1$  & $18$ &
$4_6^{+4}$\\
\hline
\hline
$46$ &$36$ &$9$ &$3^2C_4$ & $18$     & $2_6^{-2},3^{+2},9^{-1}$& $6\aaa_1$   &  $19$  &
$4_7^{+1},3^{+1},9^{-1}$               \\
\hline
     &     &    &        &           &                           & $9\aaa_1$ &  $19$  &
$2_5^{-3},3^{+2}$ \\
\hline
     &     &    &        &           &                           & $9\aaa_2$ &  $19$  &
$2_5^{-1},3^{+2}$\\
\hline
\hline
$48$ &$36$ &$10$&$\SSS_{3,3}$&$18$   & $2_{II}^{-2},3^{+3},9^{-1}$ & $3\aaa_1$& $19$  &
$2_5^{+3},3^{-2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $6\aaa_1$& $19$  &
$4_1^{+1},3^{+2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $9\aaa_1$& $19$  &
$2_7^{-3},3^{+3}$\\
\hline
\hline
$49$ & $48$&$50$&$2^4C_3$& $17$      & $2_{II}^{-4},8_1^{+1},3^{-1}$&$4\aaa_1$&$18$  &
$2_{II}^{-2},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &                              &$12\aaa_1$&$18$  &
$2_{II}^{-2},4_2^{-2}$\\
\hline
     &     &    &        &           &                              &$16\aaa_1$&$18$  &
$2_{II}^{-4},3^{-1}$ \\
\hline
\hline
$51$ & $48$&$48$&$C_2\times \SSS_4$&$18$&$2_{II}^{+2},4_2^{+2},3^{+2}$ & $2\aaa_1$ &  $19$  &
$4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &           &                               & $4\aaa_1$   &  $19$  &
$2_{II}^{+2},8_1^{+1},3^{+2}$\\
\hline
     &     &    &        &           &                               & $6\aaa_1$   &  $19$  &
$4_7^{-3},3^{+1}$\\
\hline
     &     &    &        &           &                               & $8\aaa_1$   &  $19$  &
$2_{II}^{-2},4_5^{-1},3^{+2}$\\
\hline
     &     &    &        &           &                               &$12\aaa_1$   &  $19$  &
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
\hline
$55$ & $60$&$5$ &$\AAA_5$ & $18$      &$2_{II}^{-2},3^{+1},5^{-2}$& $\aaa_1$& $19$&
$2_7^{-3},3^{+1},5^{-2}$               \\
\hline
     &     &    &        &           &                            &$5\aaa_1$& $19$&
$2_3^{+3},3^{+1},5^{+1}$               \\
\hline
     &     &    &        &           &                            &$6\aaa_1$& $19$&
$4_1^{+1},5^{-2}$\\
\hline
     &     &    &        &           &                            &$10\aaa_1$&$19$&
$4_7^{+1},3^{+1},5^{-1}$\\
\hline
     &     &    &        &           &                            &$15\aaa_1$&  $19$&
$2_5^{+3},5^{-1}$\\
\hline
\hline
$56$ &$64$&$138$&$\Gamma_{25}a_1$&$18$& $4_5^{+3},8_1^{+1}$ & $8\aaa_1$ &  $19$  &
$4_4^{-2},8_5^{-1}$               \\
\hline
     &     &    &        &           &                      &$16\aaa_1$ &  $19$  &
$4_5^{+3}$ \\
\hline
\hline
$61$ &$72$ &$43$&$\AAA_{4,3}$& $18$  & $4_{II}^{-2},3^{-3}$&$3\aaa_1$&$19$&
$2_5^{-1},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                     &$12\aaa_1$&$19$  &
$8_1^{+1},3^{+2}$\\
\hline
\hline
$65$ &$96$ &$227$&$2^4D_6$& $18$&$2_{II}^{-2},4_7^{+1},8_1^{+1},3^{-1}$&$4\aaa_1$&$19$&
$4_3^{-3},3^{-1}$\\
\hline
     &     &    &        &      &                                      &$8\aaa_1$&$19$&
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &      &                                     & $12\aaa_1$&$19$&
$4_5^{+3}$\\
\hline
     &     &    &        &      &                                     & $16\aaa_1$&$19$&
$2_{II}^{+2},4_3^{-1},3^{-1}$\\
\hline
\hline
 $75$&$192$&$1023$&$4^2\AAA_4$&$18$&$2_{II}^{-2},8_6^{-2}$& $16\aaa_1$&$19$ &$2_{II}^{-2},8_5^{-1}$\\
\hline

\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $12$&$8$& $4$ & $Q_8$ &  $17$     &
  $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$ $o$ & $19$  &
$2_{II}^{-2},8_5^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(8\aaa_1,8\aaa_1)\subset 8\aaa_2$ & $19$   &
$2_7^{-3},3^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(8\aaa_1,\aaa_2)\subset 8\aaa_1\amalg \aaa_2$ & $19$   &
$2_2^{+2},16_3^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_2,\aaa_2)\subset 2\aaa_2$ $o$ & $19$   &
$2_5^{-1},8_{II}^{-2}$ $\ast$\\
\hline
\hline
 $16$ &$10$&$1$ &$D_{10}$&  $16$   & $(\aaa_1,\aaa_1)\subset 2\aaa_1$  & $18$  &
$2_6^{+2},5^{+4}$\\
\hline
      &   &     &       &            &  $(\aaa_1,5\aaa_1)\subset 6\aaa_1$  &$18$  &
$2_6^{+2},5^{-3}$\\
\hline
      &   &     &       &            &  $(5\aaa_1,5\aaa_1)\subset 10\aaa_1$  &$18$  &
$2_6^{+2},5^{+2}$ $\ast$\\
\hline
      &   &     &       &            &  $(5\aaa_1,5\aaa_1)\subset 5\aaa_2$  &$18$  &
$3^{-1},5^{-2}$ $\ast$\\
\hline
      &   &     &       &            &
      $(\aaa_1,\aaa_1,5\aaa_1)\subset 7\aaa_1$  &$19$  &
$2_5^{+3},5^{-3}$\\
\hline
      &   &     &       &            &
      $(\aaa_1,5\aaa_1,5\aaa_1)\subset 11\aaa_1$  &$19$  &
$2_5^{+3},5^{+2}$\\
\hline
      &   &     &       &   &
      $(\aaa_1,5\aaa_1,5\aaa_1)\subset \aaa_1\amalg 5\aaa_2$  &$19$  &
$2_7^{+1},3^{-1},5^{-2}$\\
\hline
      &   &     &       &            &
      $(5\aaa_1,5\aaa_1,5\aaa_1)\subset 15\aaa_1$ $o$ &$19$  &
$2_1^{-3},5^{-1}$ $\ast$ \\
\hline
      &   &     &       &   &
      $(5\aaa_1,5\aaa_1,5\aaa_1)\subset 5\aaa_2\amalg 5\aaa_1$  &$19$  &
$2_7^{+1},3^{-1},5^{+1}$ $\ast$\\
\hline
&   &    &  &  &
$
\left(\begin{array}{rrr}
5\aaa_1 & 5\aaa_2 & 10\aaa_1  \\
         & 5\aaa_1 & 5\aaa_2   \\
         &         & 5\aaa_1
\end{array}\right)
\subset 5\aaa_3
$
&  $19$  & $4_1^{+1},5^{+1}$ $\ast$ \\
\hline
\hline
 $17$&$12$ & $3$&$\AAA_4$&  $16$ &
 $(\aaa_1,\aaa_1)\subset 2\aaa_1$\ $o$ &  $18$  &
$2_2^{+2},4_{II}^{+2},3^{+2}$ $\ast$\\
\hline
 &   &   &  & &  $(\aaa_1,3\aaa_1)\subset 4\aaa_1$\ $o$  &  $18$  &
$2_{II}^{-2},4_{II}^{+2},3^{-1}$ $\ast$ \\
\hline
 &   &   &  & &  $(\aaa_1,4\aaa_1)\subset 5\aaa_1$ &  $18$  &
$2_3^{+3},8_7^{+1},3^{+2}$ $\ast$\\
\hline
 &   &   &  & &  $(\aaa_1,6\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_1^{+1},4_7^{+3},3^{+1}$ $\ast$\\
\hline
&   &   &  & &  $(\aaa_1,12\aaa_1)\subset 13\aaa_1$ &  $18$  &
$2_3^{+3},8_1^{+1},3^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_5^{+3},8_7^{+1},3^{-1}$  $\ast$ \\
\hline
 &   &   &  & &  $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$ &  $18$  &
$2_6^{+2},4_{II}^{-2}$  $\ast$ \\
\hline
 &   &   &  & &  $(3\aaa_1,12\aaa_1)\subset 15\aaa_1$ &  $18$  &
$2_1^{-3},8_1^{+1}$  $\ast$ \\
\hline
  &   &   &  & &  $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$\ $o$ &  $18$  &
$4_2^{+2},3^{+2}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,4\aaa_1)\subset 4\aaa_2$ &  $18$  &
$2_{II}^{-2},3^{+3}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,6\aaa_1)\subset 10\aaa_1$ &  $18$  &
$4_1^{+1},8_3^{-1},3^{+1}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,12\aaa_1)\subset 16\aaa_1$\ $o$ &  $18$  &
$2_{II}^{-4},3^{-1}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,12\aaa_1)\subset 4\ddd_4$ &  $18$  &
$2_{II}^{-2},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$ \ $o$&  $18$  &
$2_{II}^{-2},4_2^{-2}$  $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 &   &   &  & &  $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$\ $o$ &  $18$  &
$4_{II}^{-2},3^{+1}$  $\ast$ \\
\hline
 &   &   &  & &  $(6\aaa_1,12\aaa_1)\subset 6\aaa_3$ &  $18$  &
$4_6^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,\aaa_1)\subset 3\aaa_1$ $o$ &  $19$  &
$2_{1}^{+1},4_{II}^{+2},3^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$\ $o$ &  $19$  &
$2_{2}^{+2},8_{7}^{+1},3^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,6\aaa_1)\subset 8\aaa_1$\ $o$ &  $19$  &
$4_{7}^{-3},3^{+1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,12\aaa_1)\subset 14\aaa_1$ \ $o$ &  $19$  &
$2_{2}^{+2},8_{5}^{-1},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,3\aaa_1,4\aaa_1)\subset 8\aaa_1$ $o$ &  $19$ &
$2_{II}^{-2},8_{7}^{+1},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,3\aaa_1,12\aaa_1)\subset 16\aaa_1$ $o$ &  $19$  &
$2_{II}^{-2},8_{5}^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset 9\aaa_1$\ $o$ &  $19$  &
$2_{1}^{+1},4_{0}^{+2},3^{+2}$  $\ast$  \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$ &$19$  &
$2_{7}^{-3},3^{+3}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,6\aaa_1)\subset 11\aaa_1$ &  $19$  &
$2_{3}^{-1},4_{7}^{+1},8_{5}^{-1},3^{+1}$   \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,12\aaa_1)\subset \aaa_1\amalg 4\ddd_4$ &$19$  &
$2_{7}^{-3},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,6\aaa_1,6\aaa_1)\subset \aaa_1\amalg 6\aaa_2$\ $o$ &$19$  &
$2_{3}^{-1},4_{II}^{-2},3^{+1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,6\aaa_1,12\aaa_1)\subset \aaa_1\amalg 6\aaa_3$ &  $19$  &
$2_{7}^{+1},4_6^{+2}$  \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 11\aaa_1$ \ $o$ &  $19$  &
$2_{1}^{+1},4_{2}^{+2},3^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_2$ &  $19$  &
$2_{5}^{+3},3^{-2}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,12\aaa_1)\subset 3\aaa_1\amalg 4\ddd_4$ &  $19$  &
$2_{5}^{+3}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,6\aaa_1,4\aaa_1)\subset 3\aaa_3\amalg 4\aaa_1$ &  $19$  &
$2_{6}^{+2},8_{3}^{-1}$  \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$ $o$ &  $19$  &
$8_{1}^{+1},3^{+2}$ $\ast$ \\
\hline
&   &    &  &  &
$
\left(\begin{array}{rrr}
4\aaa_1 & 4\aaa_2 & 8\aaa_1  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$\ $o$
&  $19$  & $4_1^{+1},3^{+2}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,6\aaa_1)\subset 14\aaa_1$ \ $o$ &  $19$  &
$2_{2}^{-2},4_{1}^{+1},3^{+1}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,6\aaa_1)\subset 4\aaa_2\amalg 6\aaa_1$ &  $19$  &
$4_{1}^{+1},3^{+2}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 16\aaa_1$ $o$ &  $19$  &
$2_{II}^{-2},8_{5}^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 4\aaa_1\amalg 6\aaa_2$ \ $o$ &  $19$  &
$8_{3}^{-1},3^{+1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|}

\hline
 {\bf n}& $|G|$& $i$&  $G$   &$Deg$& $\rk S$ & $q_S$            \\
\hline
\hline
 $18$&$12$ &$4$ &$D_{12}$&   $(\aaa_1,2\aaa_1)\subset 3\aaa_1$ &  $18$  &
$2_7^{+3},4_7^{+1},3^{+4}$\\
\hline
 &   &   &  &   $(\aaa_1,3\aaa_1)\subset 4\aaa_1$ &  $18$  &
$2_0^{+4},3^{-3}$ $\ast$\\
\hline
&   &    &  &    $(\aaa_1,6\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_1^{-3},4_7^{+1},3^{+3}$ $\ast$\\
\hline
&   &    &  &    $(2\aaa_1,3\aaa_1)\subset 5\aaa_1$ &  $18$  &
$2_1^{+3},4_7^{+1},3^{-3}$\\
\hline
&   &    &  &    $\left((2\aaa_1,6\aaa_1)\subset 8\aaa_1\right)_I$ &  $18$  &
$4_4^{-2},3^{+3}$ $\ast$ \\
\hline
&   &    &  &    $\left((2\aaa_1,6\aaa_1)\subset 8\aaa_1\right)_{II}$ &  $18$  &
$2_{II}^{-4},3^{+3}$ \\
\hline
&   &    &  &    $(2\aaa_1,6\aaa_1)\subset 2\ddd_4$ &  $18$  &
$2_{II}^{-2},3^{+3}$ $\ast$\\
\hline
&   &    &  &   $(3\aaa_1,6\aaa_1)\subset 9\aaa_1$ &  $18$  &
$2_7^{+3},4_7^{+1},3^{-2}$ $\ast$\\
\hline
&   &    &  &   $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$ &  $18$  &
$2_6^{-4},3^{+2}$ $\ast$\\
\hline
&   &    &  &   $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$ &  $18$  &
$4_2^{+2},3^{+2}$ $\ast$\\
\hline
&   &    &  &   $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$ &  $18$  &
$2_{II}^{-2},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &   $(\aaa_1,2\aaa_1,3\aaa_1)\subset 6\aaa_1$ &  $19$  &
$2_0^{+2},4_7^{+1},3^{-3}$ $\ast$ \\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & (8\aaa_1)_I   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 9\aaa_1
$
&  $19$  & $2_1^{+1},4_2^{+2},3^{+3}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & 2\ddd_4   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\ddd_4
$
&  $19$  & $2_7^{-3},3^{+3}$ $\ast$\\
\hline
&   &    &  &
$(\aaa_1,3\aaa_1,6\aaa_1)\subset 10 \aaa_1$
&  $19$  & $2_2^{-2},4_7^{+1},3^{-2}$  $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 4\aaa_1 & 7\aaa_1  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 3\aaa_3
$
&  $19$  & $2_1^{+3},3^{+2}$ $\ast$ \\
\hline
&   &    &  &
$(\aaa_1,6\aaa_1,6\aaa_1)\subset 13\aaa_1$
&  $19$  & $2_7^{+1},4_2^{+2},3^{+2}$ $\ast$\\
\hline
&   &    &  &
$(\aaa_1,6\aaa_1,6\aaa_1)\subset \aaa_1\amalg 6\aaa_2$
&  $19$  & $2_3^{+3},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 11\aaa_1
$
&  $19$  & $2_7^{+1},4_6^{+2},3^{-2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$
&  $19$  & $2_2^{+2},4_7^{+1},3^{+2}$ $\ast$\\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}

\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_{II}  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$
&  $19$  & $2_{II}^{+2},4_1^{+1},3^{+2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & 2\ddd_4  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 2\ddd_4$
&  $19$  & $2_5^{+3},3^{-2}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 14\aaa_1$
&  $19$  & $2_{II}^{+2},4_1^{+1},3^{+2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_I  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 6\aaa_2$
&  $19$  & $4_3^{-1},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 2\ddd_4 & (8\aaa_1)_I  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\ddd_4\amalg 6\aaa_1$
&  $19$  & $4_1^{+1},3^{+2}$ $\ast$\\
\hline
&   &    &  &
$(3\aaa_1,6\aaa_1,6\aaa_1)\subset 15 \aaa_1$
&  $19$  & $2_3^{-1},4_4^{-2},3^{-1}$  $\ast$\\
\hline
&   &    &  &
$(3\aaa_1,6\aaa_1,6\aaa_1)\subset 3\aaa_1\amalg 6\aaa_2 $
&  $19$  & $2_1^{-3},9^{-1}$  $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_3\amalg 6\aaa_1$
&  $19$  & $2_6^{-2},4_5^{-1},3^{+1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_5$
&  $19$  & $2_3^{+3},3^{-1}$ $\ast$\\
\hline
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $Deg$& $\rk S$ &$q_S$    \\
\hline
\hline
 $21$&$16$ &$14$&$C_2^4$ &
 $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ &  $17$  &
$2_{II}^{+4},8_7^{+1}$ $\ast$\\
\hline
     &     &    &                            &
$(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$\ $o$ &  $18$  &
$2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
     &     &    &                            &
$(4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$ $o$ &  $19$  &
$2_{II}^{-2},8_5^{-1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
 $22$& $16$&$11$&$C_2\times D_8$&   $(2\aaa_1,2\aaa_1)\subset 4\aaa_1$ \ $o$
 &  $18$  & $4_6^{+4}$ $\ast$\\
\hline
     &     &    &        &              $(2\aaa_1,4\aaa_1)\subset 6\aaa_1$
     &  $18$  &
$4_7^{+3},8_7^{+1}$ $\ast$ \\
\hline
     &     &    &        &    $(2\aaa_1,8\aaa_1)\subset 10\aaa_1$    &  $18$  &
$4_6^{+4}$\\
\hline
     &     &    &        &    $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_I$\ $o$   &  $18$  &
$4_6^{+4}$ $\ast$\\
\hline
     &     &    &        &   $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_{II}$    &  $18$  &
$2_{II}^{-2},8_6^{-2}$ $\ast$\\
\hline
     &     &    &        &      $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$    &  $18$  &
$2_{II}^{+2},4_7^{+1},8_7^{+1}$ $\ast$\\
\hline
     &     &    &        &           $(4\aaa_1,8\aaa_1)\subset 4\aaa_3$    &  $18$  &
$2_{II}^{-2},4_2^{-2}$ $\ast$\\
\hline
     &     &    &        &          $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$ \ $o$   &  $18$  &
$2_{II}^{+2},4_6^{+2}$ $\ast$\\
\hline
     &     &    &        &     $(2\aaa_1,2\aaa_1,4\aaa_1)\subset 8\aaa_1$ $o$   &  $19$  &
$4_6^{+2},8_7^{+1}$ $\ast$\\
\hline
     &     &    &        &   $(2\aaa_1,2\aaa_1,8\aaa_1)\subset 12\aaa_1$ $o$   &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  $(2\aaa_1,(4\aaa_1,4\aaa_1)_{II})\subset 10\aaa_1$    &  $19$  &
$4_5^{-1},8_4^{-2}$ $\ast$\\
\hline
     &     &    &        &       $(2\aaa_1,4\aaa_1,8\aaa_1)\subset 14\aaa_1$    &  $19$  &
$4_4^{-2},8_5^{-1}$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 2\aaa_1 & 6\aaa_1 & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 4\aaa_3$ &  $19$  &
$4_5^{+3}$ $\ast$ \\
\hline
     &     &    & & $((4\aaa_1,\,4\aaa_1)_I,\,8\aaa_1)\subset 16\aaa_1$ $o$ &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 4\aaa_3$ &  $19$  &
$2_{II}^{-2},8_5^{-1}$  $\ast$\\
\hline
\hline
$30$ & $18$& $4$&$\AAA_{3,3}$&  $(3\aaa_1,\,3\aaa_1)\subset 6\aaa_1$    &  $18$  &
$2_2^{+2},3^{+2},9^{-1}$ $\ast$\\
\hline
     &     &    &        &    $(3\aaa_1,\,9\aaa_1)\subset 12\aaa_1$    &  $18$  &
$2_0^{+3},3^{-3}$ $\ast$\\
\hline
     &     &    &        &    $(3\aaa_1,\,9\aaa_1)\subset 3\ddd_4$    &  $18$  &
$3^{-3}$ $\ast$\\
\hline
     &     &    &        &    $(9\aaa_1,\,9\aaa_1)\subset 9\aaa_2$    &  $18$  &
$3^{-3}$ $\ast$\\
\hline
     &     &    &        &      $(3\aaa_1,\,3\aaa_1,\,3\aaa_1)\subset 9\aaa_1$&  $19$&
$2_7^{-3},3^{-1},9^{-1}$ $\ast$\\
\hline
     &     &    &        &$(3\aaa_1,\,3\aaa_1,\,9\aaa_1)\subset 15\aaa_1$ &$19$  &
$2_1^{+3},3^{+2}$ $\ast$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 3\aaa_1 & 6\aaa_1 & 12\aaa_1  \\
         & 3\aaa_1 & 3\ddd_4   \\
         &         & 9\aaa_1
\end{array}\right)\subset 3\aaa_1\amalg 3\ddd_4$ &  $19$  &
$2_1^{+1},3^{+2}$ $\ast$\\
\hline

\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$ & $\rk S_G$  & $Deg$& $\rk S$ &$q_S$   \\
\hline
\hline
 $34$& $24$&$12$&$\SSS_4$    & $17$ &
$(\aaa_1,\aaa_1)\subset 2\aaa_1$ $o$ &  $19$  &
$4_1^{+3},3^{+2}$ $\ast$\\
\hline
& & & &  &  $(\aaa_1,2\aaa_1)\subset 3\aaa_1$ $o$ &  $19$  &
$2_1^{+1},4_{II}^{+2},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,3\aaa_1)\subset 4\aaa_1$ $o$ &  $19$  &
$4_{3}^{-3},3^{-1}$ $\ast$\\
\hline
& & & & & $(\aaa_1,4\aaa_1)\subset 5\aaa_1$&  $19$  &
$2_1^{+1},4_1^{+1},8_7^{+1},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,(6\aaa_1)_{I})\subset 7\aaa_1$&  $19$  &
$2_1^{+1},4_{6}^{-2},3^{+1}$ $\ast$\\
\hline
& & & & & $(\aaa_1,8\aaa_1)\subset 9\aaa_1$&  $19$  &
$2_1^{+1},4_{0}^{+2},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,12\aaa_1)\subset 13\aaa_1$&  $19$  &
$2_7^{+1},4_{5}^{-1},8_7^{+1},3^{-1}$\\
\hline
& & & & & $(\aaa_1,6\aaa_2)\subset \aaa_1\amalg 6\aaa_2$&  $19$  &
$2_7^{+1},4_{II}^{+2},3^{+1}$ $\ast$\\
\hline
 &    &             &            &                  &
$(2\aaa_1,4\aaa_1)\subset 6\aaa_1$   &  $19$  &
$2_2^{+2},8_{7}^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &   &
$(2\aaa_1,(6\aaa_1)_{II})\subset 8\aaa_1$   &  $19$  &
$4_{7}^{-3},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(2\aaa_1,12\aaa_1)\subset 14\aaa_1$   &  $19$  &
$2_2^{+2},8_{1}^{+1},3^{-1}$ $\ast$ \\
\hline
     &     &    &        &   &
$(3\aaa_1,4\aaa_1)\subset 7\aaa_1$   &  $19$  &
$2_1^{+1},4_1^{+1},8_{5}^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &                     & &
$(3\aaa_1,(6\aaa_1)_{II}) \subset 3\aaa_3$   &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &   &
$(3\aaa_1,8\aaa_1)\subset 11\aaa_1$   &  $19$  &
$2_1^{+1},4_2^{-2},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(3\aaa_1,12\aaa_1)\subset 15\aaa_1$   &  $19$  &
$2_7^{+1},4_7^{+1},8_{7}^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ $o$  &  $19$  &
$2_{II}^{+2},4_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,(6\aaa_1)_I)\subset 10\aaa_1$   &  $19$  &
$2_{6}^{+2},8_1^{+1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,(6\aaa_1)_{II})\subset 10\aaa_1$   &  $19$  &
$2_{II}^{+2},8_3^{-1},3^{+1}$\\
\hline
     &     &    &        &   &
$(4\aaa_1,8\aaa_1)\subset 12\aaa_1$ $o$  &  $19$  &
$8_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,8\aaa_1)\subset 4\aaa_3$   &  $19$  &
$4_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 16\aaa_1$ $o$  &  $19$  &
$2_{II}^{+2},4_3^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 4\ddd_4$   &  $19$  &
$4_3^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &   &
$(4\aaa_1,6\aaa_2)\subset 4\aaa_1\amalg 6\aaa_2$   &  $19$  &
$8_3^{-1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &   &
$((6\aaa_1)_I,(6\aaa_1)_{II})\subset 12\aaa_1$ $o$ &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  &
$((6\aaa_1)_I,8\aaa_1)\subset 14\aaa_1$&  $19$  &
$2_4^{-2},4_7^{+1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$((6\aaa_1)_I,12\aaa_1)\subset 6\aaa_3$&  $19$  &
$2_6^{-2},4_3^{-1}$ $\ast$\\
\hline
\hline
 $39$&$32$ &$27$&$2^4C_2$& $17$ &
 $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ $o$ & $19$&
$4_4^{-2},8_5^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
     $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$ $o$ &  $19$& $4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  &
     $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$ $o$ &  $19$& $2_{II}^{-2},8_5^{-1}$ $\ast$\\
\hline
\hline
$40$ &$32$ &$49$&$Q_8*Q_8$& $17$ & $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$ $o$  & $19$ &
$4_5^{+3}$ $\ast$\\
\hline
\hline
$49$ & $48$&$50$&$2^4C_3$& $17$ &
$(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ $o$ &$19$  & $2_{II}^{-2},8_7^{+1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 16\aaa_1$ $o$  & $19$ & $2_{II}^{-2},8_5^{-1}$ $\ast$   \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$&$8$& $3$ & $D_8$ &  $15$     &
  $(\aaa_1,\aaa_1)\subset 2\aaa_1$\ $o$ & $17$  &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_1,(2\aaa_1)_I)\subset 3\aaa_1$ & $17$   &
$2_7^{+1},4_0^{+4}$ \\
\hline
      &   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II})\subset \aaa_3$ & $17$   &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_1,4\aaa_1)\subset 5\aaa_1$ & $17$   &
$2_7^{+1},4_1^{+3},8_7^{+1}$\\
\hline
      &   &     &       &           &
$(\aaa_1,8\aaa_1)\subset 9\aaa_1$ & $17$   &
$2_1^{+1},4_6^{+4}$\\
\hline
      &   &     &       &           &
$(\aaa_1,2\aaa_2)\subset \aaa_1\amalg 2\aaa_2$ & $17$   &
$2_7^{+1},4_{II}^{+4}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,(2\aaa_1)_{II})\subset 4\aaa_1$ & $17$   &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1)_I$ & $17$   &
$2_6^{+2},4_0^{+2},8_1^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1)_{II}$ & $17$   &
$2_6^{+2},4_{II}^{+2},8_1^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_{II},4\aaa_1)\subset 6\aaa_1$ & $17$   &
$2_{II}^{+2},4_{II}^{+2},8_7^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 2\aaa_3$ & $17$   &
$2_0^{+2},4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,8\aaa_1)\subset 10\aaa_1$ & $17$   &
$2_2^{+2},4_5^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_I$ & $17$   &
$4_7^{+1},8_0^{+2}$ $\ast$\\
\hline
      &   &     &       &           &
$((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_{II}$\ $o$ & $17$   &
$2_{II}^{+2},4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,4\aaa_1)\subset 4\aaa_2$ & $17$   &
$4_1^{-3},3^{+1}$ $\ast$ \\
\hline
      &   &     &       &           &
$(4\aaa_1,8\aaa_1)\subset 12\aaa_1$ & $17$   &
$4_6^{+2},8_1^{+1}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,8\aaa_1)\subset 4\aaa_3$ & $17$   &
$4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,2\aaa_2)\subset 4\aaa_1\amalg 2\aaa_2$ & $17$   &
$4_{II}^{-2},8_3^{-1}$ $\ast$ \\
\hline
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,(2\aaa_1)_I)\subset 4\aaa_1$\ $o$  & $18$   &
$4_6^{+4}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$\ $o$ & $18$   &
$4_7^{+3},8_7^{+1}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,8\aaa_1)\subset 10\aaa_1$\ $o$ & $18$   &
$4_6^{+4}$  \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II},(2\aaa_1)_I)\subset \aaa_3\amalg 2\aaa_1$ & $18$   &
$4_6^{+4}$ $\ast$ \\
\hline
&   &     &       &           &
$
\left(\begin{array}{ccc}
\aaa_1 & 3\aaa_1 & 5\aaa_1  \\
         & (2\aaa_1)_I & (6\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 7\aaa_1
$ & $18$   & $2_7^{+1},4_6^{+2},8_5^{-1}$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{I},4\aaa_1)\subset \aaa_1\amalg 2\aaa_3$ & $18$   &
$2_7^{+1},4_7^{+3}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II},4\aaa_1)\subset \aaa_3\amalg 4\aaa_1$ & $18$   &
$4_5^{+3},8_1^{+1}$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{I},8\aaa_1)\subset 11\aaa_1$ & $18$   &
$2_7^{+1},4_7^{+3}$ $\ast$ \\
\hline
&   &     &       &           &
$
\left(\begin{array}{ccc}
\aaa_1 & 5\aaa_1 & 5\aaa_1  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 9\aaa_1
$ & $18$   & $2_7^{+1},4_7^{+1},8_4^{-2}$ \\
\hline
&  &   &  &
& $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$ & $18$  &
$2_7^{+1},4_1^{+3},3^{+1}$ $\ast$\\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &  $15$     & $(\aaa_1,4\aaa_1,8\aaa_1)\subset 13\aaa_1$ & $18$  &
$2_7^{+1},4_0^{+2},8_7^{+1}$  \\
\hline
  &    &   & $(\aaa_1,4\aaa_1,8\aaa_1)\subset \aaa_1\amalg 4\aaa_3$ & $18$  &
$2_7^{+1},4_7^{+3}$  \\
\hline
  &    &   & $(\aaa_1,4\aaa_1,2\aaa_2)\subset 5\aaa_1\amalg 2\aaa_2$ & $18$  &
$2_3^{-1},4_{II}^{+2},8_3^{-1}$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_I  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ & $18$   & $4_5^{+3},8_1^{+1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_{II}  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ & $18$   & $4_7^{+3},8_7^{+1}$ $\ast$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 4\aaa_1 & 6\aaa_1  \\
         & (2\aaa_1)_{I} & 2\aaa_3   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_3
$ & $18$ & $4_6^{+4}$  $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $2_6^{+2},8_0^{+2}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1   & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$\ $o$ & $18$   & $4_6^{+4}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1  \\
         & 4\aaa_1       & (8\aaa_1)_I   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $2_{II}^{+2},8_6^{+2}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II}  & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$\ $o$  & $18$   & $4_6^{+4}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2
$ & $18$   & $2_2^{+2},4_6^{+2},3^{+1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2
$ & $18$   & $2_{II}^{+2},4_{II}^{-2},3^{+1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_I  \\
         & 4\aaa_1      & (8\aaa_1)_I   \\
         &              & 4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_1
$ & $18$   & $2_0^{+2},4_7^{+1},8_3^{-1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_5
$ & $18$   & $2_2^{-2},4_{II}^{+2}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &  $15$     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 14\aaa_1
$ & $18$   & $2_2^{-2},4_1^{+1},8_3^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $18$   & $2_2^{-2},4_0^{+2}$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II} & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $18$ & $2_2^{-2},4_{II}^{-2}$  $\ast$ \\
\hline
&   &     &
$((2\aaa_1)_{I},4\aaa_1,8\aaa_1)\subset 2\aaa_3\amalg 8\aaa_1$
& $18$   & $2_4^{-2},4_6^{-2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 4\aaa_1   & (8\aaa_1)_{I} \\
         &         & 4\aaa_1
\end{array}\right)
\subset 12\aaa_1$\ $o$
& $18$   & $2_{II}^{-2},4_1^{+1},8_5^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{I}  \\
         & 4\aaa_1       & 4\aaa_2   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2
$ & $18$   & $4_{7}^{+1},8_5^{-1},3^{+1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2 & (8\aaa_1)_{II}   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$\ $o$ & $18$   & $2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1   \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 16\aaa_1
$\ $o$ & $18$   & $2_{II}^{+2},4_6^{+2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_I & 12\aaa_1   \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3
$ & $18$   & $4_{5}^{-1},8_5^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2      & 12\aaa_1  \\
         & 4\aaa_1      & 4\aaa_3   \\
         &              & 8\aaa_1
\end{array}\right)
\subset 4\ddd_4
$ & $18$   & $4_6^{+2}$ $\ast$ \\
\hline
&   &     &
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset (8\aaa_1)_I\amalg 2\aaa_2$
& $18$   & $8_6^{+2}$ $\ast$ \\
\hline
&   &     &
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset 6\aaa_2$ $o$
& $18$   & $4_{II}^{-2},3^{+1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% codim=4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 3\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 3\aaa_1      &  5\aaa_1       \\
       &         & (2\aaa_1)_I  & (6\aaa_1)_I   \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ $o$ & $19$   & $4_4^{-2},8_5^{-1}$ $\ast$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,(2\aaa_1)_I,\, 8\aaa_1)\subset 12\aaa_1$ $o$
& $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 5\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 5\aaa_1      &  5\aaa_1       \\
       &         & 4\aaa_1      & (8\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$\ $o$ & $19$   & $4_5^{-1},8_4^{-2}$ $\ast$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\,8\aaa_1)\subset 14\aaa_1$ $o$
& $19$   & $4_4^{-2},8_5^{-1}$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\, 8\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$
\ $o$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3 & 3\aaa_1      &  5\aaa_1       \\
       & (2\aaa_1)_{II}  & 4\aaa_1      &  8\aaa_1       \\
       &         & (2\aaa_1)_I      & (6\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 6\aaa_1
$ & $19$   & $4_4^{-2},8_5^{-1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 3\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  4\aaa_1         &  6\aaa_1     \\
       &                     & (2\aaa_1)_I      &  2\aaa_3     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_3
$\ $o$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & 2\aaa_3          &  (6\aaa_1)_I \\
       &                     & 4\aaa_1          &  (8\aaa_1)_I \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\aaa_3\amalg 4\aaa_1
$ & $19$   & $2_3^{-1},4_5^{-1},8_1^{+1}$ $\ast$ \\
\hline

  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  6\aaa_1         &  6\aaa_1     \\
       &                     & 4\aaa_1          &  (8\aaa_1)_{I}\\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 8\aaa_1
$ & $19$   & $4_7^{+1},8_6^{+2}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1         &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & (6\aaa_1)_I     &  (6\aaa_1)_I \\
       &                     & 4\aaa_1         &  4\aaa_2     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_3^{-1},4_0^{+2},3^{+1}$ $\ast$ \\
\hline
&   &
$(\aaa_1,\,(2\aaa_1)_{II},\,4\aaa_1,\,4\aaa_1)\subset \aaa_3\amalg 4\aaa_2$
& $19$   & $4_7^{-3},3^{+1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1            & 5\aaa_1          &  9\aaa_1     \\
       & (2\aaa_1)_{I}      &  (6\aaa_1)_I     &  10\aaa_1     \\
       &                     & 4\aaa_1         &  12\aaa_1     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 15\aaa_1
$ \ $o$ & $19$   & $2_1^{+1},4_5^{-1},8_3^{-1}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$ (\aaa_1,\,(2\aaa_1)_I,\,4\aaa_1,\, 8\aaa_1)
\subset \aaa_1\amalg 2\aaa_3,\amalg 8\aaa_1$
& $19$   & $2_3^{-1},4_6^{-2}$ $\ast$ \\
\hline
&   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1      & 5\aaa_1            &  9\aaa_1       \\
       & (2\aaa_1)_I  & (6\aaa_1)_{I}      & 10\aaa_1       \\
       &              & 4\aaa_1            & 4\aaa_3        \\
       &         &                         & 8\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_3
$
& $19$   & $2_5^{-1},4_4^{-2}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1      &  5\aaa_1       \\
       & 4\aaa_1  & (8\aaa_1)_I  &  (8\aaa_1)_I       \\
       &          & 4\aaa_1      &  4\aaa_2    \\
       &         &               &  4\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_1^{+1},4_7^{+1},8_3^{-1},3^{+1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1            &  9\aaa_1     \\
       & 4\aaa_1   & (8\aaa_1)_{I}      & 12\aaa_1     \\
       &                     & 4\aaa_1  &  4\aaa_3     \\
       &                     &          &  8\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_3
$ & $19$   & $2_7^{+1},4_5^{-1},8_5^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1             & 5\aaa_1          &  9\aaa_1     \\
       & 4\aaa_1             & 4\aaa_2          &  12\aaa_1    \\
       &                     & 4\aaa_1          &  4\aaa_3     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 4\ddd_4
$ & $19$   & $2_7^{+1},4_6^{+2}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1      & 5\aaa_1          &  \aaa_1\amalg 2\aaa_2 \\
       & 4\aaa_1      & (8\aaa_1)_I      & 4\aaa_1\amalg 2\aaa_2 \\
       &              & 4\aaa_1          & 4\aaa_1\amalg 2\aaa_2 \\
       &                     &           &  2\aaa_2
\end{array}\right)
\subset 9\aaa_1\amalg 2\aaa_2
$ & $19$   & $2_7^{+1},8_6^{+2}$ \\
\hline
&   &
$(\aaa_1,\,4\aaa_1,\,4\aaa_1,\,2\aaa_2)\subset \aaa_1\amalg 6\aaa_2$\ $o$
& $19$   & $2_7^{+1},4_{II}^{+2},3^{+1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{II}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_I     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1
$ & $19$   & $4_7^{+1},8_6^{+2}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_{II}     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1
$  $o$ & $19$   & $4_5^{+3}$\ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  4\aaa_2     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2
$ & $19$   & $4_7^{-3},3^{+1}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}   & 6\aaa_1   & 4\aaa_1        &  6\aaa_1       \\
                 & 4\aaa_1   & (6\aaa_1)_{I}  &  (8\aaa_1)_I   \\
       &                     & (2\aaa_1)_I    &  2\aaa_3        \\
       &                     &                &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 2\aaa_3
$
& $19$   & $4_6^{+2},8_7^{+1}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}    & 4\aaa_1        & 6\aaa_1      & 6\aaa_1     \\
                  & (2\aaa_1)_{I}  & 2\aaa_3  &  (6\aaa_1)_{II} \\
       &          & 4\aaa_1        &  4\aaa_2    \\
       &          &                &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_5
$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & (6\aaa_1)_{II}   & (6\aaa_1)_I     &  (6\aaa_1)_I     \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  (8\aaa_1)_I     \\
       &                       & 4\aaa_1         &   (8\aaa_1)_{II} \\
       &                       &                 &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1
$\ $o$ & $19$   & $4_6^{+2},8_7^{+1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  (8\aaa_1)_{II} \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1
$\ $o$ & $19$   & $4_4^{-2},8_5^{-1}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II}     & (6\aaa_1)_I  &  (6\aaa_1)_I        \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I      \\
               &                   & 4\aaa_1      &  4\aaa_2          \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_2^{-2},8_1^{+1},3^{+1}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  4\aaa_2        \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_{II}^{+2},8_3^{-1},3^{+1}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_I  & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$\ $o$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1       & 6\aaa_1      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$\ $o$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & 2\aaa_3      & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & (8\aaa_1)_{I} &  (8\aaa_1)_{I}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_2
$ & $19$   & $2_0^{+2},4_7^{+1},3^{+1}$ $\ast$  \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
4\aaa_1       & (6\aaa_1)_I   & (8\aaa_1)_I  &  (8\aaa_1)_I \\
              & (2\aaa_1)_I   & 2\aaa_3      &  (6\aaa_1)_{II}   \\
       &                      &   4\aaa_1    &  4\aaa_2        \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 2\aaa_5
$
& $19$   & $2_6^{+2},8_7^{+1}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}    & (6\aaa_1)_I     & (6\aaa_1)_{II}   & 10\aaa_1  \\
                 & 4\aaa_1         & (8\aaa_1)_I      &  12\aaa_1 \\
       &          & 4\aaa_1        &  4\aaa_3    \\
       &          &                &  8\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_3
$ & $19$   & $2_{2}^{-2},8_3^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & 2\aaa_3          & (6\aaa_1)_I     &  10\aaa_1  \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  12\aaa_1  \\
       &                       & 4\aaa_1         &  4\aaa_3   \\
       &                       &                 &  8\aaa_1
\end{array}\right)
\subset 6\aaa_3
$ \ $o$ & $19$   & $2_4^{-2},4_5^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}  & (6\aaa_1)_I & (6\aaa_1)_I      &  10\aaa_1 \\
               & 4\aaa_1     & 4\aaa_2          &  12\aaa_1 \\
               &             & 4\aaa_1          &  4\aaa_3  \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\ddd_4
$ & $19$   & $2_6^{+2},4_7^{+1}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{II}     & (8\aaa_1)_I        &  (8\aaa_1)_I  \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I  \\
               &                   & 4\aaa_1      &  (8\aaa_1)_{II}\\
       &                     &                    &  4\aaa_1
\end{array}\right)
\subset 16\aaa_1
$ $o$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_I        & (8\aaa_1)_I      &  (8\aaa_1)_I   \\
               & 4\aaa_1     & 4\aaa_2          &  (8\aaa_1)_{II}\\
               &             & 4\aaa_1          &  4\aaa_2       \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3
$\ $o$ & $19$   & $2_{II}^{-2},8_5^{-1}$ $\ast$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & 4\aaa_2  & (8\aaa_1)_I   & (8\aaa_1)_I      \\
        & 4\aaa_1  & (8\aaa_1)_I   &  (8\aaa_1)_{I}  \\
        &          & 4\aaa_1       &  4\aaa_2         \\
       &           &               &  4\aaa_1
\end{array}\right)
\subset 8\aaa_2
$ & $19$   & $4_1^{+1},3^{+2}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{I}     & (8\aaa_1)_I    & 4\aaa_1\amalg 2\aaa_2   \\
               & 4\aaa_1     & 4\aaa_2       &  4\aaa_1\amalg 2\aaa_2  \\
               &             & 4\aaa_1       &  4\aaa_1\amalg 2\aaa_2  \\
       &                     &               &  2\aaa_2
\end{array}\right)
\subset 4\aaa_1\amalg 6\aaa_2
$ \ $o$ & $19$   & $8_3^{-1},3^{+1}$ $\ast$  \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$ &  $G$   &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $9$&$8$& $(C_2)^3$ &
  $((2\aaa_1,2\aaa_1)\subset 4\aaa_1)_I$ & $16$  &
$2_{II}^{+2},4_0^{+4}$ $\ast$\\
\hline
           &       &           &
$((2\aaa_1,2\aaa_1)\subset 4\aaa_1)_{II}$\ $o$ & $16$   &
$2_{II}^{+4},4_{II}^{+2}$ $\ast$ \\
\hline
    &       &           &
$(2\aaa_1,4\aaa_1)\subset 6\aaa_1$ & $16$   &
$2_{II}^{+4},4_7^{+1},8_1^{+1}$ $\ast$\\
\hline
    &       &           &
$(2\aaa_1,4\aaa_1)\subset 2\aaa_3$ & $16$   &
$2_{II}^{+4},4_{II}^{+2}$ $\ast$\\
\hline
    &       &           &
$(2\aaa_1,8\aaa_1)\subset 10\aaa_1$ & $16$   &
$2_{II}^{-4},4_4^{-2}$ $\ast$\\
\hline
    &       &           &
$(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ & $16$   &
$2_{II}^{+4},4_{II}^{+2}$ \\
\hline
   &       &           &
$(4\aaa_1,8\aaa_1)\subset 4\aaa_3$ & $16$   &
$2_{II}^{+6}$ $\ast$\\
\hline
   &       &           &
$(8\aaa_1,8\aaa_1)\subset 16\aaa_1$\ $o$ & $16$   &
$2_{II}^{+6}$ $\ast$\\
\hline
     &       &           &
$
\left(\begin{array}{ccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  \\
         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         & 2\aaa_1
\end{array}\right)
\subset 6\aaa_1
$ & $17$   & $4_7^{+5}$ $\ast$ \\
\hline
     &       &           &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1)\subset 8\aaa_1$ & $17$   &
$2_{II}^{+2},4_6^{+2},8_1^{+1}$ $\ast$\\
\hline
     &       &           &
$((2\aaa_1,2\aaa_1)_{II},4\aaa_1)\subset 8\aaa_1$\ $o$ & $17$   &
$2_{II}^{+4},8_7^{+1}$ $\ast$\\
\hline
     &       &           &
$
\left(\begin{array}{ccc}
 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_3   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_3
$ & $17$   & $2_{II}^{+2},4_7^{+3}$ $\ast$ \\
\hline
     &       &           &
$((2\aaa_1,2\aaa_1)_I,8\aaa_1)\subset 12\aaa_1$ & $17$   &
$2_{II}^{+2},4_7^{+3}$ $\ast$\\
\hline
     &       &           &
$(2\aaa_1,4\aaa_1,4\aaa_1)\subset 10\aaa_1$ & $17$   &
$2_{II}^{+2},4_7^{+3}$ $\ast$ \\
\hline
     &       &           &
$(2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_3\amalg 4\aaa_1$ & $17$   &
$2_{II}^{+4},8_7^{+1}$ $\ast$ \\
\hline
     &       &           &
$(2\aaa_1,4\aaa_1,8\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$ & $17$   &
$2_{II}^{+4},4_7^{+1}$ $\ast$ \\
\hline

     &       &           &
$(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$ & $17$   &
$2_{II}^{+4},8_7^{+1}$ \\
\hline
     &       &           &
$
\left(\begin{array}{cccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  & (4\aaa_1)_I \\
         & 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  \\
         &         & 2\aaa_1 &    (4\aaa_1)_I \\
         &         &         & 2\aaa_1
\end{array}\right)
\subset 8\aaa_1
$\ $o$  & $18$  & $4_6^{+4}$ $\ast$ \\
\hline
     &       &           &
$
\left(\begin{array}{cccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  & 6\aaa_1 \\
         & 2\aaa_1     & (4\aaa_1)_I  & 6\aaa_1 \\
         &             & 2\aaa_1      & 6\aaa_1 \\
         &             &              & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $4_5^{+3},8_1^{+1}$ $\ast$ \\
\hline
     &       &     &
$
\left(\begin{array}{cccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  & 6\aaa_1 \\
         & 2\aaa_1     & (4\aaa_1)_I  & 6\aaa_1 \\
         &             & 2\aaa_1      & 2\aaa_3 \\
         &             &              & 4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 2\aaa_3
$ & $18$   & $4_6^{+4}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $9$& $(C_2)^3$ &
$
\left(\begin{array}{cccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  & 10\aaa_1 \\
         & 2\aaa_1     & (4\aaa_1)_I  & 10\aaa_1 \\
         &             & 2\aaa_1      & 10\aaa_1 \\
         &             &              & 8\aaa_1
\end{array}\right)
\subset 14\aaa_1
$ & $18$   & $4_6^{+4}$ \\
\hline
    &       &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1)\subset 12\aaa_1$ & $18$   &
$4_6^{+4}$ $\ast$ \\
\hline
    &       &
$((2\aaa_1,2\aaa_1)_{II},4\aaa_1,4\aaa_1)\subset 12\aaa_1$\ $o$  & $18$   &
$2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{cccc}
 2\aaa_1 & 2\aaa_3     & (4\aaa_1)_I & 6\aaa_1 \\
         & 4\aaa_1     & 6\aaa_1  & 8\aaa_1 \\
         &             & 2\aaa_1      & 6\aaa_1 \\
         &             &              & 4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 6\aaa_1
$ & $18$   & $2_{II}^{-2},4_1^{+1},8_5^{-1}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{cccc}
 2\aaa_1 & 2\aaa_3     & (4\aaa_1)_I & 6\aaa_1 \\
         & 4\aaa_1     & 6\aaa_1     & 8\aaa_1 \\
         &             & 2\aaa_1     & 2\aaa_3 \\
         &             &              & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$\ $o$ & $18$   & $2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
    &       &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1,8\aaa_1)
\subset 4\aaa_1\amalg 4\aaa_3$ & $18$   &
$2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
    &       &
$(2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 14\aaa_1$ & $18$   &
$2_{II}^{+2},4_5^{-1},8_5^{-1}$ $\ast$ \\
\hline
    &       &
$(2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_3\amalg 8\aaa_1$ & $18$   &
$2_{II}^{+2},4_6^{+2}$ $\ast$ \\
\hline
    &       &
$(4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$\ $o$ & $18$   &
$2_{II}^{+2},4_6^{+2}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{ccccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I  & (4\aaa_1)_I &  10\aaa_1 \\
         & 2\aaa_1     & (4\aaa_1)_I  & (4\aaa_1)_I &  10\aaa_1 \\
         &             & 2\aaa_1      & (4\aaa_1)_I &  10\aaa_1 \\
         &             &              & 2\aaa_1     &  10\aaa_1\\
         &             &              &             &   8\aaa_1
\end{array}\right)
\subset 16\aaa_1
$ $o$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{ccccc}
 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1    & 6\aaa_1     &  6\aaa_1 \\
         & 2\aaa_1     & 6\aaa_1  & (4\aaa_1)_I &  6\aaa_1 \\
         &             & 4\aaa_1      & 6\aaa_1   &  8\aaa_1 \\
         &             &              & 2\aaa_1     & 2\aaa_3\\
         &             &              &             & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1\amalg 2\aaa_3
$ & $19$   & $4_4^{-2},8_5^{-1}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{ccccc}
 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1    & (4\aaa_1)_I     &  6\aaa_1 \\
         & 2\aaa_1     & 2\aaa_3  & (4\aaa_1)_I       &  6\aaa_1 \\
         &             & 4\aaa_1      & 6\aaa_1   &  8\aaa_1 \\
         &             &              & 2\aaa_1     & 2\aaa_3\\
         &             &              &             & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$\ $o$& $19$   & $4_5^{+3}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

\newpage

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $9$& $(C_2)^3$ &
$
\left(\begin{array}{ccccc}
 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I    & 6\aaa_1     &  10\aaa_1 \\
         & 2\aaa_1     & (4\aaa_1)_I    & 6\aaa_1     &  10\aaa_1 \\
         &             & 2\aaa_1        & 6\aaa_1     &  10\aaa_1 \\
         &             &                & 4\aaa_1     &   4\aaa_3\\
         &             &              &               &   8\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_3
$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
      &       &
$((2\aaa_1,2\aaa_1)_{II},4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$ $o$ & $19$   &
$2_{II}^{-2},8_5^{-1}$ $\ast$ \\
\hline
     &       &
$
\left(\begin{array}{ccccc}
 2\aaa_1 & 2\aaa_3     & (4\aaa_1)_I  &  6\aaa_1     &  6\aaa_1 \\
         & 4\aaa_1     & 6\aaa_1     &  8\aaa_1     &  8\aaa_1 \\
         &             & 2\aaa_1      & 2\aaa_3     &  6\aaa_1 \\
         &             &              & 4\aaa_1     &  8\aaa_1\\
         &             &              &             &  4\aaa_1
\end{array}\right)
\subset 4\aaa_3\amalg  4\aaa_1
$\ $o$ & $19$   & $2_{II}^{-2},8_5^{-1}$ $\ast$ \\
\hline

\end{tabular}
